RenderFormer-V2: Neural Rendering with Heterogeneous Scene Primitives

We present 'RenderFormer-V2', a unified learned transformer-based neural rendering model, complementary to modern physics-based rendering systems, that can handle diverse light-transport effects such as caustics, volumetric scattering, environment lighting, textured and displaced surfaces and out-of-distribution materials without per-scene training or specialized code. RenderFormer-V2 models global light transport as a sequence-to-sequence transformation. Following its predecessor, RenderFormer-V2 also employs a two stage process: a view-independent stage that resolves intra-scene primitive to primitive transport, and a view-dependent stage that transforms the internal neural scene representation into image pixels. Different from RenderFormer, our model employs a novel combined windowed-attention and rendering-informed attention sink in the view-independent stage to improve scalability while maintaining render accuracy. To further improve versatility, RenderFormerV2 supports heterogeneous scene primitives, including environment maps and participating media, and it employs a material encoding independent of the underlying surface reflectance model that encodes material appearance via a novel neural embedding. We demonstrate the versatility of RenderFormer-V2 on a variety of scenes and perform an extensive ablation of the improved attention mechanism.

==> figures/measured-brdf.tex <==
%!TEX root = ../rf2-eccv.tex
\begin{minipage}{0.50\textwidth}
    \centering
    \begin{overpic}[width=\linewidth]{measured_brdf/3x4_crop_tight.png}
    \put(1, 72){\tiny \color{white} Ref.}
    \put(26, 72){\tiny \color{white} Ours}
    \put(51, 72){\tiny \color{white} Ref.}
    \put(76, 72){\tiny \color{white} Ours}
    \end{overpic} 
    \captionof{figure}{The learned material appearance space is
      sufficiently expressive to encode measured BRDF outside the
      training set.}
    \label{fig:measured_brdf}
\end{minipage}


==> figures/tsne-material-latent.tex <==
%!TEX root = ../rf2-eccv.tex
\begin{minipage}{0.37\textwidth}
    \centering
    \includegraphics[
        width=\linewidth,
        height=\linewidth
    ]{tsne/tsne_new.png}

    \captionof{figure}{Latent material space visualization (tSNE).}
    \label{fig:tsne_latent_material}
\end{minipage}

